Tubings, chord diagrams, and Dyson--Schwinger equations

We give series solutions to single insertion place propagator-type systems of Dyson--Schwinger equations using binary tubings of rooted trees. These solutions are combinatorially transparent in the sense that each tubing has a straightforward contribution. The Dyson--Schwinger equations solved here are more general than those previously solved by chord diagram techniques, including systems and non-integer values of the insertion parameter $s$. We remark on interesting combinatorial connections and properties.

==> figure_1a.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/) Paul Balduf, September 2022. Please cite the original paper as a source when reusing this drawing.


\coordinate (v1) at (0,.3){};
\coordinate (v2) at ($(v1) + (230:1)$){};
\coordinate (v3) at ($(v1) + (310:1)$){};
\coordinate (v4) at ($(v3) + (220:1)$){};
\coordinate (v5) at ($(v3) + (270:1)$){};
\coordinate (v6) at ($(v3) + (320:1)$){};
\coordinate (v7) at ($(v5) + (230:1)$){};
\coordinate (v8) at ($(v5) + (310:1)$){};
\coordinate (v9) at ($(v8) + (270:.7)$){};

\draw[blue,line width=5mm, line cap=round] (v3) -- (v5) -- (v7);
\draw[blue,line width=5mm, line cap=round] (v5) -- (v8);
\draw[white,line width=3.6mm, line cap=round] (v3) -- (v5) -- (v7);
\draw[white,line width=3.6mm, line cap=round] (v5) -- (v8);

\draw[edge] (v1)--(v2);
\draw[edge] (v1)--(v3)--(v4);
\draw[edge] (v3) -- (v6);
\draw[edge] (v3) -- (v5) -- (v7);
\draw[edge] (v5) -- (v8) -- (v9);
    
\node [vertex,label=right:$r$] at (v1){};
\node [vertex,label=left:$v_2$] at (v2){};
\node [vertex,label={[label distance=1.5mm]right:$v_3$}] at (v3){};
\node [vertex,label=left:$v_4$] at (v4){};
\node [vertex,label={[label distance=1.5mm]right:$v_5$}] at (v5){};
\node [vertex,label=right:$v_6$] at (v6){};
\node [vertex,label={[label distance=1.5mm]left:$v_7$}] at (v7){};
\node [vertex,label={[label distance=1.5mm]right:$v_8$}] at (v8){};
\node [vertex,label=right:$v_9$] at (v9){};


==> figure_1b.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, September 2022. Please cite the original paper as a source when reusing this drawing.


\coordinate (v3) at (3,-.3){};
\coordinate (v2) at (3,.5){};
\coordinate (v1) at (3,1.3){};
\draw [tube3] (v1) -- (v3);
\draw [tube2] (v1)--(v2);
\draw [blue, line width=.6mm] (v1) circle (1.8mm);
\draw [blue, line width=.6mm] (v2) circle (1.8mm);
\draw [blue, line width=.6mm] (v3) circle (1.8mm);
\draw [edge] (v1) to (v2) to (v3);
\node [vertex] at (v1){};
\node [vertex] at (v2){};
\node [vertex] at (v3){};

\node at (4,.5){$=$};

\coordinate (v3) at (4.7,0){};
\coordinate (v2) at (4.7,.5){};
\coordinate (v1) at (4.7,1){};
\draw[tube1] (v1)--(v2);
\draw [edge] (v1) to (v2) to (v3);
\node [vertex] at (v1){};
\node [vertex] at (v2){};
\node [vertex] at (v3){};

\coordinate (v3) at (8,-.3){};
\coordinate (v2) at (8,.5){};
\coordinate (v1) at (8,1.3){};
\draw [tube3] (v1) -- (v3);
\draw [tube2] (v2) -- (v3);
\draw [blue, line width=.6mm] (v1) circle (1.8mm);
\draw [blue, line width=.6mm] (v2) circle (1.8mm);
\draw [blue, line width=.6mm] (v3) circle (1.8mm);
\draw [edge] (v1) to (v2) to (v3);
\node [vertex] at (v1){};
\node [vertex] at (v2){};
\node [vertex] at (v3){};

\node at (9,.5){$=$};

\coordinate (v3) at (9.7, 0){};
\coordinate (v2) at (9.7, .5){};
\coordinate (v1) at (9.7, 1){};
\draw[tube1] (v2)--(v3);
\draw [edge] (v1) to (v2) to (v3);
\node [vertex] at (v1){};
\node [vertex] at (v2){};
\node [vertex] at (v3){};

==> figure_2.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, September 2022. Please cite the original paper as a source when reusing this drawing.

    
        \node at (-6,.5){$a)$};
        \coordinate (v1) at (-5.3,.5){};
        \node [vertex, label={right:1}] at (v1){};

        \node at (-3,.5){$b)$};
        \coordinate (v1) at (-2.3,.7){};
        \coordinate (v2) at (-2.3,.2){};
        \draw [edge] (v1) to (v2) ;
        \node [vertex, label={right:2}] at (v1){};
        \node [vertex, label={right:1}] at (v2){};

        \node at (0,.5){$c)$};
        \coordinate (v1) at (1.2,.7){};
        \coordinate (v2) at ($(v1)+ (-.3,-.5)$){};
        \coordinate (v3) at ($(v1)+ (.3,-.5)$){};
        \draw[tube1] (v1)--(v2);
        \draw [edge] (v2) to (v1) to (v3);
        \node [vertex,  label={right:3}] at (v1){};
        \node [vertex, label={left:1}] at (v2){};
        \node [vertex, label={right:1}] at (v3){};

        \coordinate (v1) at (3,. 7){};
        \coordinate (v2) at ($(v1)+ (-.3,-.5)$) {};
        \coordinate (v3) at ($(v1)+ (.3,-.5)$){};
        \draw[tube1] (v1)--(v3);
        \draw [edge] (v2) to (v1) to (v3);
        \node [vertex, label={[label distance=1.5mm]right:3}] at (v1){};
        \node [vertex, label={left:1}] at (v2){};
        \node [vertex, label={[label distance=1.5mm]right:1}] at (v3){};

        \node at (5,.5){$d)$};
        \coordinate (v3) at (5.7,0){};
        \coordinate (v2) at (5.7,.5){};
        \coordinate (v1) at (5.7,1){};
        \draw[tube1] (v1)--(v2);
        \draw [edge] (v1) to (v2) to (v3);
        \node [vertex, label={right:3}] at (v1){};
        \node [vertex, label={right:1}] at (v2){};
        \node [vertex, label={right:1}] at (v3){};

        \coordinate (v3) at (7, 0){};
        \coordinate (v2) at (7, .5){};
        \coordinate (v1) at (7, 1){};
        \draw[tube1] (v2)--(v3);
        \draw [edge] (v1) to (v2) to (v3);
        \node [vertex, label={right:2}] at (v1){};
        \node [vertex, label={right:2}] at (v2){};
        \node [vertex, label={right:1}] at (v3){};


==> figure_3.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, September 2022. Please cite the original paper as a source when reusing this drawing.


        \coordinate (v1) at (0,1.5){};
        \coordinate (v2) at (0,1){};
        \coordinate (v3) at (0,.5){};
        \coordinate (v4) at (0,0){};
        \draw [tube2] (v1) -- (v3);
        \draw [tube1] (v1) -- (v2);
        \draw [edge] (v1) to (v2) to (v3) to (v4);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};

        \coordinate (v1) at (1.5,1.5){};
        \coordinate (v2) at (1.5,1){};
        \coordinate (v3) at (1.5,.5){};
        \coordinate (v4) at (1.5,0){};
        \draw [tube2] (v1) -- (v3);
        \draw [tube1] (v2) -- (v3);
        \draw [edge] (v1) to (v2) to (v3) to (v4);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};

        \coordinate (v1) at (3,1.5){};
        \coordinate (v2) at (3,1){};
        \coordinate (v3) at (3,.5){};
        \coordinate (v4) at (3,0){};
        \draw [tube2] (v2) -- (v4);
        \draw [tube1] (v2) -- (v3);
        \draw [edge] (v1) to (v2) to (v3) to (v4);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};

        \coordinate (v1) at (4.5,1.5){};
        \coordinate (v2) at (4.5,1){};
        \coordinate (v3) at (4.5,.5){};
        \coordinate (v4) at (4.5,0){};
        \draw [tube2] (v2) -- (v4);
        \draw [tube1] (v3) -- (v4);
        \draw [edge] (v1) to (v2) to (v3) to (v4);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};

        \coordinate (v1) at (6,1.5){};
        \coordinate (v2) at (6,1){};
        \coordinate (v3) at (6,.5){};
        \coordinate (v4) at (6,0){};
        \draw [tube1] (v1) -- (v2);
        \draw [tube1] (v3) -- (v4);
        \draw [edge] (v1) to (v2) to (v3) to (v4);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};


==> figure_4.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, September 2022. Please cite the original paper as a source when reusing this drawing.


        \coordinate (v1) at (0,0){};
        \coordinate (v2) at (0,-.6){};
        \coordinate (v3) at (0,-1.2){};
        \coordinate (v4) at (0,-1.8){};
        \coordinate (v5) at (0,-2.4){};
        \draw [tube2] (v1) -- (v3);
        \draw [tube1] (v1) -- (v2);
        \draw [tube1] (v4) -- (v5);
        \draw [edge] (v1) to (v2) to (v3) to (v4) to (v5);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};
        \node [vertex] at (v5){};

        \node at (1.5, -1.5) {$\rightarrow$};

        \coordinate (v1) at (2.8,-2){};
        \coordinate (v2) at (3.5,-2){};
        \coordinate (v3) at (4.2,-2){};
        \coordinate (v4) at (4.9,-2){};
        \coordinate (v5) at (5.6,-2){};
        

        \draw [line width = .7mm, blue,rounded corners=3mm,line cap=round,opacity=.4] ($(v1) + (-.25,.5)$) rectangle ($(v2) + (.25,-.5)$);
        \draw [line width = .7mm, blue,rounded corners=5mm,line cap=round,opacity=.4] ($(v1) + (-.4,1)$) rectangle ($(v3) + (.25,-.5)$);
        \draw [line width = .7mm, blue,rounded corners=3mm,line cap=round,opacity=.4] ($(v4) + (-.25,.5)$) rectangle ($(v5) + (.25,-.5)$);
        \draw [line width = .7mm, blue,rounded corners=7mm,line cap=round,opacity=.4] ($(v1) + (-.55,1.5)$) rectangle ($(v5) + (.4,-.8)$);

        \draw [white, fill=white ] (2,-2.1) rectangle ( 6.5,-2.9);

        \node[vertex] at (3.15, -1.5){};
        \node[vertex] at (3.5, -1){};
        \node[vertex] at (5.3, -1.5){};
        \node[vertex] at (4.2, -.5){};

    
        \draw [edge,gray] (v1) to (v2) to (v3) to (v4) to (v5);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};
        \node [vertex] at (v5){};

        \node at (6.75, -1.5) {$\rightarrow$};

        \coordinate (v1) at (8,-2.5){};
        \coordinate (v2) at (9,-2.5){};
        \coordinate (v3) at (10,-2.5){};
        \coordinate (v4) at (11,-2.5){};
        \coordinate (v5) at (12,-2.5){};

        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};
        \node [vertex] at (v5){};

        \coordinate (v6) at (8.5,-1.7){};
        \coordinate (v7) at (9,-.8){};
        \coordinate (v8) at (11.5,-1.2){};
        \coordinate (v9) at (10,0){};
    
        \node [vertex] at (v6){};
        \node [vertex] at (v7){};
        \node [vertex] at (v8){};
        \node [vertex] at (v9){};

        \draw[edge] (v9)--(v8);
        \draw[edge] (v9)--(v7);
        \draw[edge] (v7)--(v6);
        \draw[edge] (v7)--(v3);
        \draw[edge] (v6)--(v1);
        \draw[edge] (v6)--(v2);
        \draw[edge] (v8)--(v4);
        \draw[edge] (v8)--(v5);


==> figure_5.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, September 2022. Please cite the original paper as a source when reusing this drawing.

 
        \coordinate (v1) at (0,0){};
        \coordinate (v2) at (0,-.6){};
        \coordinate (v3) at (0,-1.2){};
        \coordinate (v4) at (0,-1.8){};
        \coordinate (v5) at (0,-2.4){};
        \draw [tube2] (v1) -- (v3);
        \draw [tube1] (v1) -- (v2);
        \draw [tube1] (v4) -- (v5);
        \draw [edge] (v1) to (v2) to (v3) to (v4) to (v5);
        \node [vertex] at (v1){};
        \node [vertex] at (v2){};
        \node [vertex] at (v3){};
        \node [vertex] at (v4){};
        \node [vertex] at (v5){};

        \node[anchor=south] at (1.4, -1.8) {$\overset \circlearrowleft \longrightarrow$};

        \coordinate (v1) at (2.8,-1.5){};
        \coordinate (v2) at (3.5,-1.5){};
        \coordinate (v3) at (4.2,-1.5){};
        \coordinate (v4) at (4.9,-1.5){};
        \coordinate (v5) at (5.6,-1.5){};
        \draw [blue, line width = 10.2mm, line cap=round] (v1) -- (v5);
        \draw [white, line width = 9mm,line cap=round] (v1) -- (v5);
        \draw [tube3] (v1) -- (v3);
        \draw [tube2] (v1) -- (v2);
        \draw [tube2] (v4) -- (v5);
        \draw [tube1] (v1) -- (v1);
        \draw [tube1] (v2) -- (v2);
        \draw [tube1] (v3) -- (v3);
        \draw [tube1] (v4) -- (v4);
        \draw [tube1] (v5) -- (v5);
    
        \draw [white, fill=white, opacity=.8] (2.2,-1.5) rectangle ( 6.5,-2.5);
        \draw [edge,gray] (v1) to (v2) to (v3) to (v4) to (v5);
        \node [vertex,gray] at (v1){};
        \node [vertex,gray] at (v2){};
        \node [vertex,gray] at (v3){};
        \node [vertex,gray] at (v4){};
        \node [vertex,gray] at (v5){};
        

        \node[anchor=south] at (6.9, -1.8) {$\longrightarrow$};

        \coordinate (v1) at (8,-2){};
        \coordinate (v2) at (8.25,-2){};
        \coordinate (v3) at (8.5,-2){};
        \coordinate (v4) at (8.75,-2){};
        \coordinate (v5) at (9,-2){};
        \coordinate (v6) at (9.25,-2){};
        \coordinate (v7) at (9.5,-2){};
        \coordinate (v8) at (9.75,-2){};
        \coordinate (v9) at (10,-2){};
        \coordinate (v10) at (10.25,-2){};
        \coordinate (v11) at (10.5,-2){};
        \coordinate (v12) at (10.75,-2){};
        \coordinate (v13) at (11,-2){};
        \coordinate (v14) at (11.25,-2){};
        \coordinate (v15) at (11.5,-2){};
        \coordinate (v16) at (11.75,-2){};
        \coordinate (v17) at (12,-2){};
        \coordinate (v18) at (12.25,-2){};
            
        \draw [chord] (v1) to (v18);
        \draw [chord] (v2) to (v11);
        \draw [chord] (v3) to (v8);
        \draw [chord] (v4) to (v5);
        \draw [chord] (v6) to (v7);
        \draw [chord] (v9) to (v10);
        \draw [chord] (v12) to (v17);
        \draw [chord] (v13) to (v14);
        \draw [chord] (v15) to (v16);


==> figure_yukawa_all.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, November 2022. Please cite the original paper as a source when reusing this drawing.


\begin{tikzpicture}[scale=.9]

    \coordinate (v1) at (0,0){};
    \coordinate (v2) at ($(v1)+ (.4,0)$){};
    \coordinate (v3) at ($(v1)+ (.8,0)$){};
    \coordinate (v4) at ($(v1)+ (1.7,0)$){};
    \coordinate (v5) at ($(v1)+ (2.1,0)$){};
    \coordinate (v6) at ($(v1)+ (2.4,0)$){};
    \coordinate (v7) at ($(v1)+ (3.1,0)$){};
    \coordinate (v8) at ($(v1)+ (3.5,0)$){};
            
    \node [smallVertex] at (v1){};
    \node [smallVertex] at (v2){};
    \node [smallVertex] at (v3){};
    \node [smallVertex] at (v4){};
    \node [smallVertex] at (v5){};
    \node [smallVertex] at (v6){};
    \node [smallVertex] at (v7){};
    \node [smallVertex] at (v8){};

    \draw[line width=.7mm, dashed, bend angle=80,bend left] (v1) to (v8);
    \draw[line width=.7mm, dashed, bend angle=80,bend left] (v2) to (v5);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v3) to (v4);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v6) to (v7);
    \draw[line width = .7mm] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) ;
    \draw[line width = .7mm] (v1) to +(-.2,0);
    \draw[line width = .7mm] (v4) to +(.2,0);


    \coordinate (v1) at (4.5,0){};
    \coordinate (v2) at ($(v1)+ (.4,0)$){};
    \coordinate (v3) at ($(v1)+ (.8,0)$){};
    \coordinate (v4) at ($(v1)+ (1.6,0)$){};
    \coordinate (v5) at ($(v1)+ (1.9,0)$){};
    \coordinate (v6) at ($(v1)+ (2.7,0)$){};
    \coordinate (v7) at ($(v1)+ (3.1,0)$){};
    \coordinate (v8) at ($(v1)+ (3.5,0)$){};
            
    \node [smallVertex] at (v1){};
    \node [smallVertex] at (v2){};
    \node [smallVertex] at (v3){};
    \node [smallVertex] at (v4){};
    \node [smallVertex] at (v5){};
    \node [smallVertex] at (v6){};
    \node [smallVertex] at (v7){};
    \node [smallVertex] at (v8){};

    \draw[line width=.7mm, dashed, bend angle=80,bend left] (v1) to (v8);
    \draw[line width=.7mm, dashed, bend angle=80,bend left] (v2) to (v7);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v3) to (v4);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v5) to (v6);
    \draw[line width = .7mm] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) ;
    \draw[line width = .7mm] (v1) to +(-.2,0);
    \draw[line width = .7mm] (v4) to +(.2,0);

    \coordinate (v1) at (9,0){};
    \coordinate (v2) at ($(v1)+ (.4,0)$){};
    \coordinate (v3) at ($(v1)+ (1.1,0)$){};
    \coordinate (v4) at ($(v1)+ (1.4,0)$){};
    \coordinate (v5) at ($(v1)+ (1.8,0)$){};
    \coordinate (v6) at ($(v1)+ (2.7,0)$){};
    \coordinate (v7) at ($(v1)+ (3.1,0)$){};
    \coordinate (v8) at ($(v1)+ (3.5,0)$){};
            
    \node [smallVertex] at (v1){};
    \node [smallVertex] at (v2){};
    \node [smallVertex] at (v3){};
    \node [smallVertex] at (v4){};
    \node [smallVertex] at (v5){};
    \node [smallVertex] at (v6){};
    \node [smallVertex] at (v7){};
    \node [smallVertex] at (v8){};

    \draw[line width=.7mm, dashed, bend angle=80,bend left] (v1) to (v8);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v2) to (v3);
    \draw[line width=.7mm, dashed, bend angle=80,bend left] (v4) to (v7);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v5) to (v6);
    \draw[line width = .7mm] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) ;
    \draw[line width = .7mm] (v1) to +(-.2,0);
    \draw[line width = .7mm] (v4) to +(.2,0);


    \coordinate (v1) at (13.5,0){};
    \coordinate (v2) at ($(v1)+ (.4,0)$){};
    \coordinate (v3) at ($(v1)+ (1.1,0)$){};
    \coordinate (v4) at ($(v1)+ (1.4,0)$){};
    \coordinate (v5) at ($(v1)+ (2.1,0)$){};
    \coordinate (v6) at ($(v1)+ (2.4,0)$){};
    \coordinate (v7) at ($(v1)+ (3.1,0)$){};
    \coordinate (v8) at ($(v1)+ (3.5,0)$){};
            
    \node [smallVertex] at (v1){};
    \node [smallVertex] at (v2){};
    \node [smallVertex] at (v3){};
    \node [smallVertex] at (v4){};
    \node [smallVertex] at (v5){};
    \node [smallVertex] at (v6){};
    \node [smallVertex] at (v7){};
    \node [smallVertex] at (v8){};

    \draw[line width=.7mm, dashed, bend angle=70,bend left] (v1) to (v8);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v2) to (v3);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v4) to (v5);
    \draw[line width=.7mm, dashed, bend angle=90,bend left] (v6) to (v7);
    \draw[line width = .7mm] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) ;
    \draw[line width = .7mm] (v1) to +(-.2,0);
    \draw[line width = .7mm] (v4) to +(.2,0);

\end{tikzpicture}

==> figure_yukawa_kernel.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/) Paul Balduf, October 2022. Please cite the original paper as a source when reusing this drawing.


\coordinate (v1) at (0,0){};
            \coordinate (v2) at (2,0){};

            \node[vertex] at (v1){};
            \node [vertex] at (v2){};

            \draw[line width=.8mm, dashed, bend angle=80,bend left] (v1) to (v2);
            \draw[line width = .8mm] (v1) to (v2);
            \draw[line width = .8mm] (v1) to +(-.2,0);
            \draw[line width = .8mm] (v2) to +(.2,0);

==> figure_yukawa_rainbows.tikz <==
% (CC BY-SA 4.0 https://creativecommons.org/licenses/by-sa/4.0/)  Paul Balduf, October 2022. Please cite the original paper as a source when reusing this drawing.

\coordinate (v1) at (.5,0){};
            \coordinate (v2) at (1.3,0){};
            \coordinate (v3) at (2.7,0){};
            \coordinate (v4) at (3.5,0){};
            
            \node [vertex] at (v1){};
            \node [vertex] at (v2){};
            \node [vertex] at (v3){};
            \node [vertex] at (v4){};

            \draw[line width=.8mm, dashed, bend angle=80,bend left] (v1) to (v4);
            \draw[line width=.8mm, dashed, bend angle=80,bend left] (v2) to (v3);
            \draw[line width = .8mm] (v1) -- (v2) -- (v3) -- (v4);
            \draw[line width = .8mm] (v1) to +(-.2,0);
            \draw[line width = .8mm] (v4) to +(.2,0);

            \coordinate (v1) at (5,0){};
            \coordinate (v2) at (5.8,0){};
            \coordinate (v3) at (6.6,0){};
            \coordinate (v4) at (8,0){};
            \coordinate (v5) at (8.8,0){};
            \coordinate (v6) at (9.6,0){};
            
            \node [vertex] at (v1){};
            \node [vertex] at (v2){};
            \node [vertex] at (v3){};
            \node [vertex] at (v4){};
            \node [vertex] at (v5){};
            \node [vertex] at (v6){};

            \draw[line width=.8mm, dashed, bend angle=80,bend left] (v1) to (v6);
            \draw[line width=.8mm, dashed, bend angle=80,bend left] (v2) to (v5);
            \draw[line width=.8mm, dashed, bend angle=80,bend left] (v3) to (v4);
            \draw[line width = .8mm] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6);
            \draw[line width = .8mm] (v1) to +(-.2,0);
            \draw[line width = .8mm] (v6) to +(.2,0);
